Trustworthy Recommendation in the Era of Large Language Models: Opportunities and Challenges

The field of recommender systems (RS) is currently undergoing two profound paradigm shifts. From the perspective of objectives, the goal has shifted beyond mere recommendation accuracy to comprehensive trustworthiness, encompassing multiple dimensions such as robustness, fairness, and privacy preservation. From a technical perspective, Large Language Models (LLMs) have been extensively integrated into RS, reshaping the foundations of recommendation through richer semantic understanding, stronger intent reasoning, and more flexible user interactions. The convergence of these two shifts prompts a timely and pivotal question: how does the integration of LLMs reshape the landscape of trustworthy recommendation? In this work, we present a systematic review of trustworthy LLM-empowered recommendation. By comprehensively analyzing over 200 recent studies, we reveal that the introduction of LLMs acts as a double-edged sword. While their advanced mechanisms and user-friendly interfaces offer unprecedented opportunities to enhance trustworthiness, they simultaneously introduce new risks, such as novel forms of bias and hallucination-induced issues. To characterize this dual impact, we systematically identify 13 opportunities and 18 challenges across six fundamental dimensions of trustworthiness, and accordingly organize the existing literature into a novel taxonomy. We also provide a comprehensive review of commonly used datasets and evaluation metrics to facilitate empirical validation. Finally, we identify critical open challenges and outline future directions, hoping to inspire future research on this emerging topic.

==> taxonomy/taxonomy.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Taxonomy Tree (4-Level)
% Auto-generated by taxonomy_generator.py
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Required packages:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, calc}
% \usepackage{xcolor}
% \usepackage{adjustbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Color Definitions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{taxfill-L0}{RGB}{220, 230, 250}
\definecolor{taxdraw-L0}{RGB}{54, 110, 210}
\definecolor{taxfill-L1}{RGB}{255, 230, 230}
\definecolor{taxdraw-L1}{RGB}{200, 100, 100}
\definecolor{taxfill-L2}{RGB}{230, 240, 255}
\definecolor{taxdraw-L2}{RGB}{100, 140, 200}
\definecolor{taxfill-L3}{RGB}{245, 245, 245}
\definecolor{taxdraw-L3}{RGB}{160, 160, 160}
\definecolor{taxfill-R1}{RGB}{255, 230, 230}
\definecolor{taxdraw-R1}{RGB}{200, 100, 100}
\definecolor{taxfill-R2}{RGB}{255, 230, 230}
\definecolor{taxdraw-R2}{RGB}{200, 100, 100}
\definecolor{taxfill-R3}{RGB}{245, 245, 245}
\definecolor{taxdraw-R3}{RGB}{160, 160, 160}

\begin{figure}[p]
    \centering
    \begin{adjustbox}{width=0.95\textwidth}
    \begin{tikzpicture}[every node/.style={inner sep=2.5pt}]

        % === Root (Level 0) ===
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=9.0em, minimum height=4.8em, text width=10.0em, align=center, font=\large\bfseries, line width=0.8pt] (root) at (0,-1.5) {LLM-empowered Trustworthy Recommendation};

        % === Left Subtree ===
        % -- Robustness --
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=9.0em, minimum height=2.3em, text width=6.8em, align=center, font=\large\bfseries, line width=0.8pt] (L1L0) at (-3.4,10.500) {Robustness};
        \draw[darkgray, line width=0.8pt] (root.west) -| ($(root.west)!0.5!(L1L0.east)$) |- (L1L0.east);
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L0n0) at (-6.8,13.500) {LLM-enhanced defense against attacks};
        \draw[darkgray, line width=0.8pt] (L1L0.west) -| ($(L1L0.west)!0.5!(L2L0n0.east)$) |- (L2L0n0.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L0n0k0) at (-11.2,13.500) {
        
            LoRec~\cite{zhang2024lorec},                   
            \citet{ning2025exploring},
            \citet{nawara2024shilling},
            RETURN~\cite{ning2025retrieval},
            SemanticShield~\cite{li2026semanticshield}
            
    
        };
        \draw[darkgray, line width=0.8pt] (L2L0n0.west) -| ($(L2L0n0.west)!0.5!(L3L0n0k0.east)$) |- (L3L0n0k0.east);

        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L0n1) at (-6.8,11.800) {LLM-enhanced data denoising};
        \draw[darkgray, line width=0.8pt] (L1L0.west) -| ($(L1L0.west)!0.5!(L2L0n1.east)$) |- (L2L0n1.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L0n1k0) at (-11.2,11.800) {LLMHD~\cite{song2024large}, DALR~\cite{peng2025denoising}, LLM4DSR~\cite{wang2025llm4dsr}, LLaRD~\cite{wang2025unleashing}, RuleAgent~\cite{wang2025ruleagent}, RLMRec~\cite{ren2024representation}, LLM4RSR~\cite{sun2025llm4rsr}};
        \draw[darkgray, line width=0.8pt] (L2L0n1.west) -| ($(L2L0n1.west)!0.5!(L3L0n1k0.east)$) |- (L3L0n1k0.east);

        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L0n2) at (-6.8,10.300) {LLM-enhanced adaptation to distribution shifts};
        \draw[darkgray, line width=0.8pt] (L1L0.west) -| ($(L1L0.west)!0.5!(L2L0n2.east)$) |- (L2L0n2.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L0n2k0) at (-11.2,10.300) {DRDT~\cite{wang2023drdt},  VoteGCL~\cite{nguyen2025enhancing}, Lusifer~\cite{ebrat2024lusifer}};
        \draw[darkgray, line width=0.8pt] (L2L0n2.west) -| ($(L2L0n2.west)!0.5!(L3L0n2k0.east)$) |- (L3L0n2k0.east);

        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L0n3) at (-6.8,8.200) {Additional attack threats introduced by LLMs};
        \draw[darkgray, line width=0.8pt] (L1L0.west) -| ($(L1L0.west)!0.5!(L2L0n3.east)$) |- (L2L0n3.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L0n3k0) at (-11.2,8.200) {CheatAgent~\cite{ning2024cheatagent}, RecTextAttack~\cite{zhang2024stealthy}, Agent4SR~\cite{gu2025llm},  \citet{filandrianos2025bias}, \citet{nazary2025stealthy}, TextSimu~\cite{wang2025id}, LLM4MEA~\cite{zhao2025llm4mea}, APRec~\cite{wu2023attacking}, ARG~\cite{chiang2023shilling}, DrunkAgent~\cite{yang2025drunkagent}, Position-RAG~\cite{nazary2025poison}};
        \draw[darkgray, line width=0.8pt] (L2L0n3.west) -| ($(L2L0n3.west)!0.5!(L3L0n3k0.east)$) |- (L3L0n3k0.east);

        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L0n4) at (-6.8,6.200) {Additional noise sources introduced by LLMs};
        \draw[darkgray, line width=0.8pt] (L1L0.west) -| ($(L1L0.west)!0.5!(L2L0n4.east)$) |- (L2L0n4.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L0n4k0) at (-11.2,6.200) {
            S$^2$LENR~\cite{wang2025towards}
        };
        \draw[darkgray, line width=0.8pt] (L2L0n4.west) -| ($(L2L0n4.west)!0.5!(L3L0n4k0.east)$) |- (L3L0n4k0.east);

        % -- Fairness & Bias --
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=9.0em, minimum height=2.3em, text width=6.8em, align=center, font=\large\bfseries, line width=0.8pt] (L1L1) at (-3.4,-2.600) {Bias and Fairness};
        \draw[darkgray, line width=0.8pt] (root.west) -| ($(root.west)!0.5!(L1L1.east)$) |- (L1L1.east);

        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L1n0) at (-6.8,3.300) {LLMs for cold-start mitigation};
        \draw[darkgray, line width=0.8pt] (L1L1.west) -| ($(L1L1.west)!0.5!(L2L1n0.east)$) |- (L2L1n0.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L1n0k0) at (-11.2,3.300) {
            \citet{kaur2026efficient},
            LLM-Aug~\cite{wang2024large}, 
            ColdLLM~\cite{huang2025large}, 
            FilterLLM~\cite{liu2025filterllm}, 
            RevAug~\cite{kusano2024data}, 
            LLM-search~\cite{rungtranont2024using}, 
            \citet{gong2023unified}, 
            MoRec~\cite{yuan2023go}, 
            LLM-MetaRec~\cite{li2023integrating}, 
            \citet{sanner2023large},
            BRL-ICL~\cite{che2024new}, 
            ColdRAG~\cite{yang2025cold}, 
            LIKR~\cite{sakurai2025llm},
            \citet{zhang2025cold}
        };
        \draw[darkgray, line width=0.8pt] (L2L1n0.west) -| ($(L2L1n0.west)!0.5!(L3L1n0k0.east)$) |- (L3L1n0k0.east);

        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L1n1) at (-6.8,0.500) {LLMs for popularity bias mitigation};
        \draw[darkgray, line width=0.8pt] (L1L1.west) -| ($(L1L1.west)!0.5!(L2L1n1.east)$) |- (L2L1n1.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L1n1k0) at (-11.2,0.500) {
            WOK~\cite{lichtenberg2024large}, 
            \citet{spurlock2024chatgpt}, 
            \citet{wang2023improving}, 
            HNLMRec~\cite{zhao2025can}, 
            LLM-ESR~\cite{liu2024llm},
            LLMRank~\cite{hou2024large}
        };L
        \draw[darkgray, line width=0.8pt] (L2L1n1.west) -| ($(L2L1n1.west)!0.5!(L3L1n1k0.east)$) |- (L3L1n1k0.east);

        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L1n2) at (-6.8,-1.300) {Fine-tuning amplifies popularity bias in LLMs};
        \draw[darkgray, line width=0.8pt] (L1L1.west) -| ($(L1L1.west)!0.5!(L2L1n2.east)$) |- (L2L1n2.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L1n2k0) at (-11.2,-1.300) {
            Flower~\cite{gao2025process}, 
            RosePO~\cite{liao2024rosepo}, 
            SPRec~\cite{gao2025sprec}, 
            D2LR~\cite{lu2025dual}
        };
        \draw[darkgray, line width=0.8pt] (L2L1n2.west) -| ($(L2L1n2.west)!0.5!(L3L1n2k0.east)$) |- (L3L1n2k0.east);

        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L1n3) at (-6.8,-3.900) {Inherited stereotypes in LLMs cause unfairness};
        \draw[darkgray, line width=0.8pt] (L1L1.west) -| ($(L1L1.west)!0.5!(L2L1n3.east)$) |- (L2L1n3.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L1n3k0) at (-11.2,-3.900) {
            WH-Eval~\cite{deldjoo2025toward},
            FaiRLLM~\cite{zhang2023chatgpt}, 
            IFairLRS~\cite{jiang2024item}, 
            \citet{sakib2024challenging}, 
            \citet{deldjoo2024understanding}, 
            UP5~\cite{hua2023up5}, 
            FairEval~\cite{sah2025faireval}, 
            ~\citet{tommasel2024fairness}, 
            MoS~\cite{Zhao2025InvestigatingAM},
            \citet{deldjoo2024normative}, 
            \citet{xu2023study},
            CFaiRLLM~\cite{deldjoo2025cfairllm}, 
            \citet{li2023preliminary}, 
            \citet{das2024unveiling}, 
            \citet{liu2025fairness}, 
            BiFair~\cite{zhang2025bifair},
            FairWork~\cite{hu2025fairwork}
        };
        \draw[darkgray, line width=0.8pt] (L2L1n3.west) -| ($(L2L1n3.west)!0.5!(L3L1n3k0.east)$) |- (L3L1n3k0.east);

        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L1n4) at (-6.8,-7.1000) {Introducing new position bias};
        \draw[darkgray, line width=0.8pt] (L1L1.west) -| ($(L1L1.west)!0.5!(L2L1n4.east)$) |- (L2L1n4.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L1n4k0) at (-11.2,-7.100) {
            \citet{dai2024bias},
            AgentCF~\cite{zhang2024agentcf}, 
            EvaLLMasRecommender~\cite{jiang2025beyond}, 
            STELLA~\cite{ma2023large}, 
            RecRanker~\cite{luo2025recranker}, 
            LLMRank~\cite{hou2024large}, 
            RISE~\cite{bito2025evaluating}, 
            LLMRec~\cite{xu2025tapping},
        };
        \draw[darkgray, line width=0.8pt] (L2L1n4.west) -| ($(L2L1n4.west)!0.5!(L3L1n4k0.east)$) |- (L3L1n4k0.east);

        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L1n5) at (-6.8,-8.900) {Other emerging biases};
        \draw[darkgray, line width=0.8pt] (L1L1.west) -| ($(L1L1.west)!0.5!(L2L1n5.east)$) |- (L2L1n5.east);
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L1n5k0) at (-11.2,-8.900) {
            $\text{D}^{3}$~\cite{bao2024decoding}, 
            LLMRecSys~\cite{zhang2021language}, 
            \citet{zhou2025exploring},
            GDRT~\cite{wang2026does}
        };
        \draw[darkgray, line width=0.8pt] (L2L1n5.west) -| ($(L2L1n5.west)!0.5!(L3L1n5k0.east)$) |- (L3L1n5k0.east);

  

    % -- Controllability --
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=9.0em, minimum height=2.3em, text width=7.8em, align=center, font=\large\bfseries, line width=0.8pt] (L1R2) at (-3.4, -14.700) {Controllability};
        % [修复] 补充与 root 节点的连线 (向左生长：root.west -> L1.east)
        \draw[darkgray, line width=0.8pt] (root.west) -| ($(root.west)!0.5!(L1R2.east)$) |- (L1R2.east);
    
        % 1. User-initiated control
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R2n0) at (-6.8,-11.300) {User-initiated control};
        % [修复] 向左生长：L1.west -> L2.east
        \draw[darkgray, line width=0.8pt] (L1R2.west) -| ($(L1R2.west)!0.5!(L2R2n0.east)$) |- (L2R2n0.east);
        
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R2n0k0) at (-11.2,-11.300) {RecLM-gen~\cite{lu2024aligning}, \citet{wozniak2025improving}, CTRL-Rec~\cite{carroll2025ctrl}, RAH~\cite{shu2024rah}, LLM4Rerank~\cite{gao2024llm}, InstructRec~\cite{zhang2023recommendation}, RecAI~\cite{lian2024recai}, DiscomfortFilter~\cite{liu2025filtering}, RecLLM~\cite{friedman2023leveraging}, iAgent~\cite{xu2025iagent}};
        % [修复] 补充缺失的 L2 -> L3 连线 (向左生长：L2.west -> L3.east)
        \draw[darkgray, line width=0.8pt] (L2R2n0.west) -| ($(L2R2n0.west)!0.5!(L3R2n0k0.east)$) |- (L3R2n0k0.east);
    
        % 2. System-initiated control
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R2n1) at (-6.8,-13.4000) {System-initiated control};
        \draw[darkgray, line width=0.8pt] (L1R2.west) -| ($(L1R2.west)!0.5!(L2R2n1.east)$) |- (L2R2n1.east);
        
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R2n1k0) at (-11.2,-13.400) {
            DLCRec~\cite{chen2025dlcrec},
            FLAME~\cite{fan2025fine},
            PG-Ret~\cite{sharma2024optimizing},
            FELLAS~\cite{yuan2024fellas},
            TriRec~\cite{gong2026breaking}
        };
        % [修复] 补充缺失的 L2 -> L3 连线
        \draw[darkgray, line width=0.8pt] (L2R2n1.west) -| ($(L2R2n1.west)!0.5!(L3R2n1k0.east)$) |- (L3R2n1k0.east);
    
        % 3. Semantic ambiguity
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R2n2) at (-6.8,-14.700) {Semantic ambiguity};
        \draw[darkgray, line width=0.8pt] (L1R2.west) -| ($(L1R2.west)!0.5!(L2R2n2.east)$) |- (L2R2n2.east);
        
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R2n2k0) at (-11.2,-14.700) {\citet{webson2022prompt}, CheckList~\cite{ribeiro2020beyond}, RecLM-gen~\cite{lu2024aligning}};
        % [修复] 补充缺失的 L2 -> L3 连线
        \draw[darkgray, line width=0.8pt] (L2R2n2.west) -| ($(L2R2n2.west)!0.5!(L3R2n2k0.east)$) |- (L3R2n2k0.east);
    
        % 4. Prompt sensitivity    
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R2n3) at (-6.8,-15.800) {Prompt sensitivity};
        \draw[darkgray, line width=0.8pt] (L1R2.west) -| ($(L1R2.west)!0.5!(L2R2n3.east)$) |- (L2R2n3.east);
        
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R2n3k0) at (-11.2,-15.800) {
            CBU~\cite{zhao2021calibrate}, EBP~\cite{lu2021fantastically}, PromptSET~\cite{razavi2025benchmarking}
        };
        % [修复] 补充缺失的 L2 -> L3 连线
        \draw[darkgray, line width=0.8pt] (L2R2n3.west) -| ($(L2R2n3.west)!0.5!(L3R2n3k0.east)$) |- (L3R2n3k0.east);
    
        % 5. Black-box opacity      
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R2n4) at (-6.8,-16.900) {Black-box opacity};
        \draw[darkgray, line width=0.8pt] (L1R2.west) -| ($(L1R2.west)!0.5!(L2R2n4.east)$) |- (L2R2n4.east);
        
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R2n4k0) at (-11.2,-16.900) {\citet{lipton2018mythos}, UGR~\cite{fan2026uncertainty}, PromptEval~\cite{polo2024efficient}};
        % [修复] 补充缺失的 L2 -> L3 连线
        \draw[darkgray, line width=0.8pt] (L2R2n4.west) -| ($(L2R2n4.west)!0.5!(L3R2n4k0.east)$) |- (L3R2n4k0.east);
    
        % 6. Control inefficiency      
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R2n5) at (-6.8,-18.000) {Control inefficiency};
        \draw[darkgray, line width=0.8pt] (L1R2.west) -| ($(L1R2.west)!0.5!(L2R2n5.east)$) |- (L2R2n5.east);
        
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R2n5k0) at (-11.2,-18.000) {AI-Chains~\cite{wu2022ai}, LM-Cascades~\cite{dohan2022language}, \citet{kusano2024longer}}; 
        % [修复] 补充缺失的 L2 -> L3 连线
        \draw[darkgray, line width=0.8pt] (L2R2n5.west) -| ($(L2R2n5.west)!0.5!(L3R2n5k0.east)$) |- (L3R2n5k0.east);
    
    





        


        % === Right Subtree ===
        % -- Explainability --
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=9.0em, minimum height=2.3em, text width=7.8em, align=center, font=\large\bfseries, line width=0.8pt] (L1R0) at (3.4,9.500) {Explainability};
        \draw[darkgray, line width=0.8pt] (root.east) -| ($(root.east)!0.5!(L1R0.west)$) |- (L1R0.west);
        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R0n0) at (6.8,12.300) {Model-centric explainability};
        \draw[darkgray, line width=0.8pt] (L1R0.east) -| ($(L1R0.east)!0.5!(L2R0n0.west)$) |- (L2R0n0.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R0n0k0) at (11.2,12.300) {
            RDRec~\cite{wang2024rdrec}, 
            SLIM~\cite{wang2024can}, 
            ReasoningRec~\cite{bismay2024reasoningrec}, 
            \citet{park2023user}, 
            RecPIE~\cite{wang2025blessing}, 
            LLM-Rec~\cite{lyu2023llm}, 
            \citet{jia2025improving}, 
            ThinkRec~\cite{yu2025thinkrec}, 
            Latent$\text{R}^3$~\cite{zhang2025reinforced}, 
            R2Rec~\cite{zhao2025reason}, 
            Logic-Scaffolding~\cite{rahdari2024logic}, 
            SKarREC~\cite{li2024learning}, 
            COMPASS~\cite{qiu2024unveiling}, 
            G-Refer~\cite{li2025g}, 
            \citet{abu2024knowledge}, 
            XRec~\cite{ma2024xrec}, 
            PLM-Rec~\cite{geng2022path}, 
            PEARLM~\cite{balloccu2023faithful}, 
            LLMRG~\cite{wang2024llmrg}, 
            IKGR~\cite{zheng2025explain}, 
            LLM-SRR~\cite{shi2024llm}, 
            LLM-PKG~\cite{wang2024enabling}
        };
        \draw[darkgray, line width=0.8pt] (L2R0n0.east) -| ($(L2R0n0.east)!0.5!(L3R0n0k0.west)$) |- (L3R0n0k0.west);
        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R0n1) at (6.8,7.500) {User-centric explainability};
        \draw[darkgray, line width=0.8pt] (L1R0.east) -| ($(L1R0.east)!0.5!(L2R0n1.west)$) |- (L2R0n1.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R0n1k0) at (11.2,7.500) {
            \citet{zhang2024navigating}, 
            DRE~\cite{gao2024dre}, 
            AVPPL\&CPR~\cite{zhang2023user}, 
            LLMmove~\cite{feng2024move}, 
            \citet{silva2024leveraging}, RecLLM~\cite{friedman2023leveraging}, 
            Chat-REC~\cite{gao2023chat}, 
            \citet{zhou2023gpt}, 
            JobRecoGPT~\cite{ghosh2023jobrecogpt}, 
            LLM4Vis~\cite{wang2023llm4vis}, 
            ExpCTR~\cite{yu2025explainable}, 
            LLMXRec~\cite{luo2024unlocking}, 
            LLM2ER-EQR~\cite{yang2024fine}, 
            ReXPlug~\cite{hada2021rexplug}, 
            \citet{peng2024uncertainty}, 
            LLMRec~\cite{liu2023llmrec}, 
            CDR-LLM~\cite{petruzzelli2024instructing}, 
            RecExplainer~\cite{lei2024recexplainer}
        };
        \draw[darkgray, line width=0.8pt] (L2R0n1.east) -| ($(L2R0n1.east)!0.5!(L3R0n1k0.west)$) |- (L3R0n1k0.west);
        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R0n2) at (6.8,4.500) {Explainability evaluation};
        \draw[darkgray, line width=0.8pt] (L1R0.east) -| ($(L1R0.east)!0.5!(L2R0n2.west)$) |- (L2R0n2.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R0n2k0) at (11.2,4.500) {
            ALERT~\cite{li2025alert}, 
            LLMasEvaluator~\cite{zhang2024large},
            \citet{Albert2024UserPF},
            Sent-XRec~\cite{shimizu2025disentangling}
            
        };
        \draw[darkgray, line width=0.8pt] (L2R0n2.east) -| ($(L2R0n2.east)!0.5!(L3R0n2k0.west)$) |- (L3R0n2k0.west);
        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R0n3) at (6.8,2.800) {Over-reliance on external prior knowledge};
        \draw[darkgray, line width=0.8pt] (L1R0.east) -| ($(L1R0.east)!0.5!(L2R0n3.west)$) |- (L2R0n3.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R0n3k0) at (11.2,2.800) {
            LLMRec~\cite{wei2024llmrec}, 
            RDRec~\cite{wang2024rdrec}
            POD~\cite{li2023prompt},
            ALERT~\cite{li2025alert},
            Sent-XRec~\cite{shimizu2025disentangling}
        };
        \draw[darkgray, line width=0.8pt] (L2R0n3.east) -| ($(L2R0n3.east)!0.5!(L3R0n3k0.west)$) |- (L3R0n3k0.west);
        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R0n4) at (6.8,1.200) {Risk of generating misleading explanations};
        \draw[darkgray, line width=0.8pt] (L1R0.east) -| ($(L1R0.east)!0.5!(L2R0n4.west)$) |- (L2R0n4.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R0n4k0) at (11.2,1.200) {
        
            \citet{maes2025mitigating}
        
        };
        \draw[darkgray, line width=0.8pt] (L2R0n4.east) -| ($(L2R0n4.east)!0.5!(L3R0n4k0.west)$) |- (L3R0n4k0.west);
        
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R0n5) at (6.8,-0.500) {Compromised explanation objectivity};
        \draw[darkgray, line width=0.8pt] (L1R0.east) -| ($(L1R0.east)!0.5!(L2R0n5.west)$) |- (L2R0n5.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R0n5k0) at (11.2,-0.500) {
            \citet{lazovich2023filter}
        };
        \draw[darkgray, line width=0.8pt] (L2R0n5.east) -| ($(L2R0n5.east)!0.5!(L3R0n5k0.west)$) |- (L3R0n5k0.west);






       % -- Factuality --
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=9.0em, minimum height=2.3em, text width=6.8em, align=center, font=\large\bfseries, line width=0.8pt] (L1L2) at (3.4,-5.500) {Factuality};
        \draw[darkgray, line width=0.8pt] (root.east) -| ($(root.east)!0.5!(L1L2.west)$) |- (L1L2.west);
        % 1. "Fictional item in generation" 及其子节点
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L2n0) at (6.8,-3.800) {Fictional item in generation};
        
        % [新增] 从 Factuality 到 Fictional item 的连线
        \draw[darkgray, line width=0.8pt] (L1L2.east) -| ($(L1L2.east)!0.5!(L2L2n0.west)$) |- (L2L2n0.west);
        
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L2n0k0) at (11.2,-3.800) { 
            \citet{hua2023index}, 
            TransRec~\cite{lin2024bridging}, 
            LC-Rec~\cite{zheng2024adapting}, 
            TIGER~\cite{rajput2023recommender}, 
            EAGER-LLM~\cite{hong2025eager}, 
            CLLM4Rec~\cite{zhu2024collaborative}, 
            E4SRec~\cite{li2023e4srec}, 
            SLMRec~\cite{xu2025slmrec}, 
            LITE-LLM4REC~\cite{wang2024rethinking}, 
            TokenRec~\cite{qu2024tokenrec}, 
            BIGRec~\cite{bao2025bi}, 
            MSL~\cite{wang2025msl}, 
            BEAR~\cite{yang2026bear},
            $\text{D}^3$~\cite{bao2024decoding}
            LLaRA~\cite{liao2024llara}, 
            A-LLMRec~\cite{kim2024large}, 
            LlamaRec~\cite{yue2023llamarec}, 
            EvaLLMasRecommender~\cite{jiang2025beyond}
        };
        % [修复] 锚点改为从 .east 到 .west
        \draw[darkgray, line width=0.8pt] (L2L2n0.east) -| ($(L2L2n0.east)!0.5!(L3L2n0k0.west)$) |- (L3L2n0k0.west);
        % 2. "Knowledge hallucination" 及其子节点 (节点序号更新为 n1)
        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2L2n1) at (6.8,-7.200) {Knowledge hallucination in recommendation};
        
        % [修复] 锚点改为从 .east 到 .west
        \draw[darkgray, line width=0.8pt] (L1L2.east) -| ($(L1L2.east)!0.5!(L2L2n1.west)$) |- (L2L2n1.west);
        
        \node[draw=taxdraw-L3, fill=taxfill-L3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3L2n1k0) at (11.2,-7.200) { 
                LLM4DSR~\cite{wang2025llm4dsr}, 
                LLMSeR~\cite{sun2025llmser}, 
                CoRAL~\cite{wu2024coral}, 
                TallRec~\cite{bao2023tallrec},
                K-RagRec~\cite{wang2025knowledge}, 
                RosePO~\cite{liao2024rosepo}, 
                \citet{jiao2025retrieval}, 
                RaRS~\cite{di2023retrieval}
        };
        % [新增] 从 Knowledge hallucination 到 右侧文献的连线
        \draw[darkgray, line width=0.8pt] (L2L2n1.east) -| ($(L2L2n1.east)!0.5!(L3L2n1k0.west)$) |- (L3L2n1k0.west);


        % -- Privacy --
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=9.0em, minimum height=2.3em, text width=6.8em, align=center, font=\large\bfseries, line width=0.8pt] (L1R3) at (3.4,-13.400) {Privacy};
        \draw[darkgray, line width=0.8pt] (root.east) -| ($(root.east)!0.5!(L1R3.west)$) |- (L1R3.west);

        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R3n0) at (6.8,-9.100) {Reduced reliance on explicit user behavior data};
        \draw[darkgray, line width=0.8pt] (L1R3.east) -| ($(L1R3.east)!0.5!(L2R3n0.west)$) |- (L2R3n0.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R3n0k0) at (11.2,-9.100) {
            \citet{zhao2024recommender}, \citet{zhang2025cold}
        };
        \draw[darkgray, line width=0.8pt] (L2R3n0.east) -| ($(L2R3n0.east)!0.5!(L3R3n0k0.west)$) |- (L3R3n0k0.west);

        
        
        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R3n1) at (6.8,-10.800) {More flexible and user-centric privacy control interfaces};
        \draw[darkgray, line width=0.8pt] (L1R3.east) -| ($(L1R3.east)!0.5!(L2R3n1.west)$) |- (L2R3n1.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R3n1k0) at (11.2,-10.800) {
            \citet{li2026privacy},
            \citet{belosevic2025user}
        };
        \draw[darkgray, line width=0.8pt] (L2R3n1.east) -| ($(L2R3n1.east)!0.5!(L3R3n1k0.west)$) |- (L3R3n1k0.west);

        \node[draw=taxdraw-L2, fill=taxfill-L2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R3n0) at (6.8,-12.600) {Modular privacy-preserving personalization};
        \draw[darkgray, line width=0.8pt] (L1R3.east) -| ($(L1R3.east)!0.5!(L2R3n0.west)$) |- (L2R3n0.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R3n0k0) at (11.2,-12.600) {
            FFA-LoRA~\cite{sun2024improving},
            Fed-LoRA~\cite{wu2024fedlora}
        };
        \draw[darkgray, line width=0.8pt] (L2R3n0.east) -| ($(L2R3n0.east)!0.5!(L3R3n0k0.west)$) |- (L3R3n0k0.west);

        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R3n0) at (6.8,-14.200) {Communication and resource constraints};
        \draw[darkgray, line width=0.8pt] (L1R3.east) -| ($(L1R3.east)!0.5!(L2R3n0.west)$) |- (L2R3n0.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R3n0k0) at (11.2,-14.200) {
                FELLAS~\cite{yuan2024fellas},
                FedPA~\cite{zhang2024federated},
                FELLRec~\cite{zhao2025federated},
                APA~\cite{hu2025exact},
                E2URec~\cite{wang2025towards1},                \citet{khezresmaeilzadeh2025preserving}
        };
        \draw[darkgray, line width=0.8pt] (L2R3n0.east) -| ($(L2R3n0.east)!0.5!(L3R3n0k0.west)$) |- (L3R3n0k0.west);

        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R3n0) at (6.8,-15.800) {Data sparsity and personalized fine-tuning trade-offs};
        \draw[darkgray, line width=0.8pt] (L1R3.east) -| ($(L1R3.east)!0.5!(L2R3n0.west)$) |- (L2R3n0.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R3n0k0) at (11.2,-15.800) {
            \citet{yeom2018privacy},
            BDLM~\cite{zhang2024bridging},
            \citet{wei2023personalized}
        };
        \draw[darkgray, line width=0.8pt] (L2R3n0.east) -| ($(L2R3n0.east)!0.5!(L3R3n0k0.west)$) |- (L3R3n0k0.west);

        \node[draw=taxdraw-R2, fill=taxfill-R2, rounded corners=4pt, minimum width=10.0em, minimum height=2.0em, text width=9.2em, align=center, font=\large\bfseries, line width=0.8pt] (L2R3n0) at (6.8,-17.600) {Persistent privacy leakage in training and inference};
        \draw[darkgray, line width=0.8pt] (L1R3.east) -| ($(L1R3.east)!0.5!(L2R3n0.west)$) |- (L2R3n0.west);
        \node[draw=taxdraw-R3, fill=taxfill-R3, rounded corners=4pt, minimum width=16.0em, minimum height=1.6em, text width=16.2em, align=left, font=\large, line width=0.8pt] (L3R3n0k0) at (11.2,-17.600) {
            \citet{carlini2021extracting},
            MIARS~\cite{zhang2021membership},
            APM~\cite{zhang2023comprehensive}
        };
        \draw[darkgray, line width=0.8pt] (L2R3n0.east) -| ($(L2R3n0.east)!0.5!(L3R3n0k0.west)$) |- (L3R3n0k0.west);

    \end{tikzpicture}
    \end{adjustbox}
    \caption{Opportunities and challenges of LLM-empowered recommendation across six dimensions of trustworthiness. Red boxes denote challenges, while blue boxes denote opportunities.}
    \label{fig:taxonomy}
\end{figure}

% === Saved to taxonomy_output.tex ===
